Mosco convergence of gradient forms with non-convex interaction potential

This article provides a new approach to address Mosco convergence of gradient-type Dirichlet forms, $\mathcal E^N$ on $L^2(E,\mu_N)$ for $N\in\mathbb N$, in the framework of converging Hilbert spaces by K.~Kuwae and T.~Shioya. The basic assumption is weak measure convergence of the family ${(\mu_N)}_{N}$ on the state space $E$ - either a separable Hilbert space or a locally convex topological vector space. Apart from that, the conditions on ${(\mu_N)}_{N}$ try to impose as little restrictions as possible. The problem has fully been solved if the family ${(\mu_N)}_{N}$ contain only log-concave measures, due to L.~Ambrosio, G.~Savar\'e and L.~Zambotti, 2009. However for a large class of convergence problems the assumption of log-concavity fails. The article suggests a way to overcome this hindrance, as it presents a new approach. Combining the theory of Dirichlet forms with methods from numerical analysis we find abstract criteria for Mosco convergence of standard gradient forms with varying reference measures. These include cases in which the measures are not log-concave. To demonstrate the accessibility of our abstract theory we discuss a first application, generalizing an approximation result by S.~K.~Bounebache and L.~Zambotti, 2014.

==> grit.tex <==

	


		\begin{tikzpicture}[scale=1.4]
			\draw[thick, gray, fill=ForestGreen!60!white](-2,-1)--(-2,0)--(-1,0)--(-2,-1);
			\draw[thick, gray, fill=ForestGreen!60!white](-1,-1)--(-1,0)--(0,0)--(-1,-1);
			\draw[thick, gray, fill=ForestGreen!60!white](-1,0)--(-1,1)--(0,1)--(-1,0);
			
			\draw[thick, gray, fill=LimeGreen!80!white](-1,0)--(0,0)--(0,1)--(-1,0);
			\draw[thick, gray, fill=LimeGreen!80!white](-2,0)--(-1,0)--(-1,1)--(-2,0);
			\draw[thick, gray, fill=LimeGreen!80!white](-2,-1)--(-1,-1)--(-1,0)--(-2,-1);
			
			\draw[thick,->] (-1,0) -- (0.7,0) node[anchor=north east]{$x$};
			\draw[thick,->] (-1,0) -- (-1,1.7) node[anchor=north east]{$y$};
			\draw (0,0.1) -- (0,-0.1) node[below] at (0.1,0) {$1$};
			\draw (-0.9,1) -- (-1.1,1) node[left] at (-1,1.1) {$1$};			
		\end{tikzpicture}



==> pyramide.tex <==

\tdplotsetmaincoords{65}{10}
%tdplotsetmaincoords{0}{0}

\begin{tikzpicture}[tdplot_main_coords,scale=0.9]
	%width = 0.75\textwidth,
	\draw[thick,->] (-4,2,0) -- (-3,2,0) node[anchor=north east]{$x$};
	\draw[thick,->] (-4,2,0) -- (-4,3,0) node[anchor=north west]{$y$};
	\draw[thick,->] (-4,2,0) -- (-4,2,1) node[anchor=south]{$z$};
	
	
	\draw[fill=green!60!white] (-2,0,0)--(-2,-2,0)--(0,-2,0)--(2,0,0)--(2,2,0)--(0,2,0)--(-2,0,0);
	
	
	\draw[thick] (-2,0,0)--(-2,-2,0);
	\draw[thick] (-2,-2,0)--(0,-2,0);
	\draw[thick] (0,-2,0)--(2,0,0);
	\draw[dashed] (-2,0,0)--(0,2,0);
	\draw[dashed] (0,2,0)--(2,2,0);
	\draw[thick] (2,2,0)--(2,0,0);
	
	\draw[thick,gray] (-2,2,0)--(-2,-4,0);
	\draw[thick,gray] (-4,-2,0)--(2,-2,0);
	\draw[thick,gray] (-2,-4,0)--(4,2,0);
	\draw[thick,gray] (-3,-3,0)--(3,3,0);
	\draw[thick,gray] (-4,-2,0)--(2,4,0);
	\draw[thick,gray] (-2,2,0)--(4,2,0);
	\draw[thick,gray] (2,4,0)--(2,-2,0);
	\draw[thick,gray] (0,4,0)--(0,-4,0);
	\draw[thick,gray] (-4,0,0)--(4,0,0);
	
	
	\draw[dashed,red] (0,0,0)--(0,0,3);
	%\draw[thick,red] (-2,-2,0)--(0,-2,0);
	%\draw[thick,red] (0,-2,0)--(2,0,0);
	%\draw[thick,red] (-2,0,0)--(0,2,0);
	%\draw[thick,red] (0,2,0)--(2,2,0);
	%\draw[thick,red] (2,2,0)--(2,0,0);
	
	
	\draw[thick,blue] (-2,0,0)--(0,0,2);
	\draw[thick,blue] (-2,0,0)--(-2,-2,0);
	\draw[thick,blue]  (-2,-2,0)--(0,0,2);
	\draw[thick,blue]  (-2,-2,0)--(0,-2,0);
	\draw[thick,blue]  (0,-2,0)--(0,0,2);
	\draw[thick,blue!50!white]   (0,2,0);
	\draw[thick,blue]  (2,2,0)--(0,0,2);
	\draw[thick,blue]  (2,2,0)--(2,0,0);
	\draw[thick,blue]  (2,0,0)--(0,0,2);
	\draw[thick,blue]  (2,0,0)--(2,2,0);
	\draw[thick,blue]  (2,0,0)--(0,-2,0);
	
	\draw[thick,blue]  (-2,0,0)--(0,2,0);
	\draw[thick,blue]  (0,2,0)--(2,2,0);
	
	
	\draw[red] (0,0,0) node {$\bullet$};
	
	
	\path[fill=blue!70!white,opacity=.4]
	(-2,0,0)--(0,0,2)--(-2,-2,0);
	
	\path[fill=blue!30!white,opacity=.4]
	(-2,-2,0)--(0,0,2)--(0,-2,0);
	
	\path[fill=blue!25!white,opacity=.4]
	(0,-2,0)--(0,0,2)--(2,0,0);
	
	\path[fill=blue!40!white,opacity=.4]
	(2,0,0)--(0,0,2)--(2,2,0);
	
	\path[fill=blue!30!white,opacity=.4]
	(2,2,0)--(0,0,2)--(0,2,0);
	
	\path[fill=blue!30!white,opacity=.4]
	(-2,0,0)--(0,0,2)--(0,2,0);
	
	\node[right] at (0.1,-0.5,0) {$0$};
	
\end{tikzpicture}


==> tetra1.tex <==
\begin{tikzpicture}[scale=0.42] 
	
	% Figure parameters (tta and k needs to have the same sign)
	% They can be modified at will
	\def \tta{ -10.00 } % Defines the first angle of perspective
	\def \k{    -3.00 } % Factor for second angle of perspective
	\def \l{     6.00 } % Defines the width  of the parallelepiped
	\def \d{     5.00 } % Defines the depth  of the parallelepiped
	\def \h{     7.00 } % Defines the heigth of the parallelepiped
	
	% The vertices A,B,C,D define the reference plan (vertical)
	\coordinate (A) at (0,0); 
	\coordinate (B) at ({-\h*sin(\tta)},{\h*cos(\tta)}); 
	\coordinate (C) at ({-\h*sin(\tta)-\d*sin(\k*\tta)},
	{\h*cos(\tta)+\d*cos(\k*\tta)}); 
	\coordinate (D) at ({-\d*sin(\k*\tta)},{\d*cos(\k*\tta)}); 
	
	% The vertices Ap,Bp,Cp,Dp define a plane translated from the 
	% reference plane by the width of the parallelepiped
	\coordinate (Ap) at (\l,0); 
	\coordinate (Bp) at ({\l-\h*sin(\tta)},{\h*cos(\tta)}); 
	\coordinate (Cp) at ({\l-\h*sin(\tta)-\d*sin(\k*\tta)},
	{\h*cos(\tta)+\d*cos(\k*\tta)}); 
	\coordinate (Dp) at ({\l-\d*sin(\k*\tta)},{\d*cos(\k*\tta)}); 
	
	% Marking the vertices of the tetrahedron (red)
	% and of the parallelepiped (black)
	\fill[red]    (A) circle [radius=2pt]; 
	\fill[black]  (B) circle [radius=2pt]; 
	\fill[black]    (C) circle [radius=2pt]; 
	\fill[black]    (D) circle [radius=2pt]; 
	\fill[red]  (Ap) circle [radius=2pt]; 
	\fill[black] (Bp) circle [radius=2pt]; 
	\fill[red]   (Cp) circle [radius=2pt]; 
	\fill[red] (Dp) circle [radius=2pt]; 
	
	% painting first the three visible faces of the tetrahedron
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(A) -- (Ap) -- (Dp);
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(A) -- (Dp) -- (Cp);
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(Ap) -- (Dp)  -- (Cp);
	
	
	% Draw the edges of the tetrahedron
	\draw[red!80!white,-,very thick] (A) -- (Cp)
	(A) -- (Ap)
	(A) --  (Dp)
	(Ap) -- (Cp)
	(Ap)  -- (Dp)
	(Dp) --  (Cp);
	
	% Draw the visible edges of the parallelepiped
	\draw [-,thin] (B)  --  (A)
	(Ap) -- (Bp)
	(B)  --  (C)
	(D)  --  (C)
	(A)  --  (D)
	(Ap) --  (A)
	(Cp) --  (C)
	(Bp) --  (B)
	(Bp) -- (Cp);
	
	% Draw the hidden edges of the parallelepiped
	\draw [gray,-,thin] (Dp) -- (Cp)
	(D) --  (Dp)
	(Ap) -- (Dp);
	
	
	% Name the vertices (the names are not consistent
	%  with the node name, but it makes the programming easier)
	\draw (Ap) node [right]    {$B$}
	(Bp) node [right,gray]     {$G$}
	(Cp) node [right]          {$H$}
	(C)  node [left,gray]      {$E$}
	(D)  node [left,gray]      {$D$}
	(A)  node [left]           {$A$}
	(B)  node [left,gray]      {$F$}
	(Dp) node [right]          {$C$};
	
	% Drawing again vertex $C$, node (B) because it disappeared behind the edges.
	% Drawing again vertex $H$, node (Dp) because it disappeared behind the edges.
	\fill[black]   (B) circle [radius=2pt]; 
	\fill[red]    (Dp) circle [radius=2pt]; 
	
	% All possible tetrahedrals in Cube
	%	\draw[red,-,dashed, thin] (A)  -- (Dp)
	%	(A)  --  (C)
	%	(Ap) --  (Cp)
	%	(D) -- (Cp);
	
\end{tikzpicture}

==> tetra2.tex <==
\begin{tikzpicture}[scale=0.42] 
	
	% Figure parameters (tta and k needs to have the same sign)
	% They can be modified at will
	\def \tta{ -10.00 } % Defines the first angle of perspective
	\def \k{    -3.00 } % Factor for second angle of perspective
	\def \l{     6.00 } % Defines the width  of the parallelepiped
	\def \d{     5.00 } % Defines the depth  of the parallelepiped
	\def \h{     7.00 } % Defines the heigth of the parallelepiped
	
	% The vertices A,B,C,D define the reference plan (vertical)
	\coordinate (A) at (0,0); 
	\coordinate (B) at ({-\h*sin(\tta)},{\h*cos(\tta)}); 
	\coordinate (C) at ({-\h*sin(\tta)-\d*sin(\k*\tta)},
	{\h*cos(\tta)+\d*cos(\k*\tta)}); 
	\coordinate (D) at ({-\d*sin(\k*\tta)},{\d*cos(\k*\tta)}); 
	
	% The vertices Ap,Bp,Cp,Dp define a plane translated from the 
	% reference plane by the width of the parallelepiped
	\coordinate (Ap) at (\l,0); 
	\coordinate (Bp) at ({\l-\h*sin(\tta)},{\h*cos(\tta)}); 
	\coordinate (Cp) at ({\l-\h*sin(\tta)-\d*sin(\k*\tta)},
	{\h*cos(\tta)+\d*cos(\k*\tta)}); 
	\coordinate (Dp) at ({\l-\d*sin(\k*\tta)},{\d*cos(\k*\tta)}); 
	
	% Marking the vertices of the tetrahedron (red)
	% and of the parallelepiped (black)
	\fill[red]  (A) circle [radius=2pt]; 
	\fill[red]    (B) circle [radius=2pt]; 
	\fill[black]  (C) circle [radius=2pt]; 
	\fill[black]    (D) circle [radius=2pt]; 
	\fill[black]   (Ap) circle [radius=2pt]; 
	\fill[red] (Bp) circle [radius=2pt]; 
	\fill[red]   (Cp) circle [radius=2pt]; 
	\fill[black] (Dp) circle [radius=2pt]; 
	
	% painting first the three visible faces of the tetrahedron
	
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(B) -- (Bp)  -- (Cp);	
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(A) -- (Cp) -- (Bp);
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white, opacity=0.9]
	(A) -- (B) -- (Cp);
	
	
	% Draw the edges of the tetrahedron
	\draw[red!80!white,-,very thick] (A) --  (Cp)
	(A) --  (B)
	(A) -- (Bp)
	(B)  --  (Cp)
	(B) --  (Bp)
	(Bp)  -- (Cp);
	
	% Draw the visible edges of the parallelepiped
	\draw [-,thin] (B)  --  (A)
	(Ap) -- (Bp)
	(B)  --  (C)
	(D)  --  (C)
	(A)  --  (D)
	(Ap) --  (A)
	(Cp) --  (C)
	(Bp) --  (B)
	(Bp) -- (Cp);
	
	% Draw the hidden edges of the parallelepiped
	\draw [gray,-,thin] (Dp) -- (Cp)
	(D) --  (Dp)
	(Ap) -- (Dp);
	
	
	% Name the vertices (the names are not consistent
	%  with the node name, but it makes the programming easier)
	\draw (Ap) node [right,gray] {$B$}
	(Bp) node [right]           {$G$}
	(Cp) node [right]           {$H$}
	(C)  node [left,gray]       {$E$}
	(D)  node [left,gray]      {$D$}
	(A)  node [left]           {$A$}
	(B)  node [left]            {$F$}
	(Dp) node [right,gray]      {$C$};
	
	% Drawing again vertex $C$, node (B) because it disappeared behind the edges.
	% Drawing again vertex $H$, node (Dp) because it disappeared behind the edges.
	\fill[red]   (B) circle [radius=2pt]; 
	\fill[gray] (Dp) circle [radius=2pt]; 
	
	% All possible tetrahedrals in Cube
	%	\draw[red,-,dashed, thin] (A)  -- (Dp)
	%	(A)  --  (C)
	%	(Ap) --  (Cp)
	%	(D) -- (Cp);
	
\end{tikzpicture}

==> tetra3.tex <==
\begin{tikzpicture}[scale=0.42] 
	
	% Figure parameters (tta and k needs to have the same sign)
	% They can be modified at will
	\def \tta{ -10.00 } % Defines the first angle of perspective
	\def \k{    -3.00 } % Factor for second angle of perspective
	\def \l{     6.00 } % Defines the width  of the parallelepiped
	\def \d{     5.00 } % Defines the depth  of the parallelepiped
	\def \h{     7.00 } % Defines the heigth of the parallelepiped
	
	% The vertices A,B,C,D define the reference plan (vertical)
	\coordinate (A) at (0,0); 
	\coordinate (B) at ({-\h*sin(\tta)},{\h*cos(\tta)}); 
	\coordinate (C) at ({-\h*sin(\tta)-\d*sin(\k*\tta)},
	{\h*cos(\tta)+\d*cos(\k*\tta)}); 
	\coordinate (D) at ({-\d*sin(\k*\tta)},{\d*cos(\k*\tta)}); 
	
	% The vertices Ap,Bp,Cp,Dp define a plane translated from the 
	% reference plane by the width of the parallelepiped
	\coordinate (Ap) at (\l,0); 
	\coordinate (Bp) at ({\l-\h*sin(\tta)},{\h*cos(\tta)}); 
	\coordinate (Cp) at ({\l-\h*sin(\tta)-\d*sin(\k*\tta)},
	{\h*cos(\tta)+\d*cos(\k*\tta)}); 
	\coordinate (Dp) at ({\l-\d*sin(\k*\tta)},{\d*cos(\k*\tta)}); 
	
	% Marking the vertices of the tetrahedron (red)
	% and of the parallelepiped (black)
	\fill[red]    (A) circle [radius=2pt]; 
	\fill[black]  (B) circle [radius=2pt]; 
	\fill[black]    (C) circle [radius=2pt]; 
	\fill[black]    (D) circle [radius=2pt]; 
	\fill[red]  (Ap) circle [radius=2pt]; 
	\fill[red] (Bp) circle [radius=2pt]; 
	\fill[red]   (Cp) circle [radius=2pt]; 
	\fill[black] (Dp) circle [radius=2pt]; 
	
	% painting first the three visible faces of the tetrahedron
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(A) -- (Ap)  -- (Bp);
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(A) -- (Bp) -- (Cp);	
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white, opacity=1]
	(Ap) -- (Bp) -- (Cp);
	
	% Draw the edges of the tetrahedron
	\draw[red!80!white,-,very thick] (A) -- (Cp)
	(A) -- (Bp)
	(A) --  (Ap)
	(Ap) -- (Cp)
	(Bp)  -- (Cp)
	(Ap) --  (Bp);
	
	% Draw the visible edges of the parallelepiped
	\draw [-,thin] (B)  --  (A)
	(Ap) -- (Bp)
	(B)  --  (C)
	(D)  --  (C)
	(A)  --  (D)
	(Ap) --  (A)
	(Cp) --  (C)
	(Bp) --  (B)
	(Bp) -- (Cp);
	
	% Draw the hidden edges of the parallelepiped
	\draw [gray,-,thin] (Dp) -- (Cp)
	(D) --  (Dp)
	(Ap) -- (Dp);
	
	
	% Name the vertices (the names are not consistent
	%  with the node name, but it makes the programming easier)
	\draw (Ap) node [right] {$B$}
	(Bp) node [right]     {$G$}
	(Cp) node [right]          {$H$}
	(C)  node [left,gray]          {$E$}
	(D)  node [left,gray]         {$D$}
	(A)  node [left]           {$A$}
	(B)  node [left,gray]      {$F$}
	(Dp) node [right,gray]      {$C$};
	
	% Drawing again vertex $C$, node (B) because it disappeared behind the edges.
	% Drawing again vertex $H$, node (Dp) because it disappeared behind the edges.
	\fill[black]   (B) circle [radius=2pt]; 
	\fill[gray] (Dp) circle [radius=2pt]; 
	
	% All possible tetrahedrals in Cube
	%	\draw[red,-,dashed, thin] (A)  -- (Dp)
	%	(A)  --  (C)
	%	(Ap) --  (Cp)
	%	(D) -- (Cp);
	
\end{tikzpicture}

==> tetra4.tex <==
\begin{tikzpicture}[scale=0.42] 
	
	% Figure parameters (tta and k needs to have the same sign)
	% They can be modified at will
	\def \tta{ -10.00 } % Defines the first angle of perspective
	\def \k{    -3.00 } % Factor for second angle of perspective
	\def \l{     6.00 } % Defines the width  of the parallelepiped
	\def \d{     5.00 } % Defines the depth  of the parallelepiped
	\def \h{     7.00 } % Defines the heigth of the parallelepiped
	
	% The vertices A,B,C,D define the reference plan (vertical)
	\coordinate (A) at (0,0); 
	\coordinate (B) at ({-\h*sin(\tta)},{\h*cos(\tta)}); 
	\coordinate (C) at ({-\h*sin(\tta)-\d*sin(\k*\tta)},
	{\h*cos(\tta)+\d*cos(\k*\tta)}); 
	\coordinate (D) at ({-\d*sin(\k*\tta)},{\d*cos(\k*\tta)}); 
	
	% The vertices Ap,Bp,Cp,Dp define a plane translated from the 
	% reference plane by the width of the parallelepiped
	\coordinate (Ap) at (\l,0); 
	\coordinate (Bp) at ({\l-\h*sin(\tta)},{\h*cos(\tta)}); 
	\coordinate (Cp) at ({\l-\h*sin(\tta)-\d*sin(\k*\tta)},
	{\h*cos(\tta)+\d*cos(\k*\tta)}); 
	\coordinate (Dp) at ({\l-\d*sin(\k*\tta)},{\d*cos(\k*\tta)}); 
	
	% Marking the vertices of the tetrahedron (red)
	% and of the parallelepiped (black)
	\fill[red]    (A) circle [radius=2pt]; 
	\fill[black]  (B) circle [radius=2pt]; 
	\fill[black]    (C) circle [radius=2pt]; 
	\fill[red]    (D) circle [radius=2pt]; 
	\fill[black]  (Ap) circle [radius=2pt]; 
	\fill[black] (Bp) circle [radius=2pt]; 
	\fill[red]   (Cp) circle [radius=2pt]; 
	\fill[red] (Dp) circle [radius=2pt]; 
	
	% painting first the three visible faces of the tetrahedron
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(A) -- (D) -- (Dp);
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(A) -- (Dp) -- (Cp);
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(D) -- (Dp)  -- (Cp);
	%	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	%	(A) -- (D)  -- (Cp);
	
	% Draw the edges of the tetrahedron
	\draw[red!80!white,-,very thick] (A) -- (Cp)
	(A) -- (D)
	(A) --  (Dp)
	(D) -- (Cp)
	(Dp) --  (Cp)
	(D)  -- (Dp);
	
	% Draw the visible edges of the parallelepiped
	\draw [-,thin] (B)  --  (A)
	(Ap) -- (Bp)
	(B)  --  (C)
	(D)  --  (C)
	(A)  --  (D)
	(Ap) --  (A)
	(Cp) --  (C)
	(Bp) --  (B)
	(Bp) -- (Cp);
	
	% Draw the hidden edges of the parallelepiped
	\draw [gray,-,thin] (Dp) -- (Cp)
	(D) --  (Dp)
	(Ap) -- (Dp);
	
	
	% Name the vertices (the names are not consistent
	%  with the node name, but it makes the programming easier)
	\draw (Ap) node [right,gray]    {$B$}
	(Bp) node [right,gray]     {$G$}
	(Cp) node [right]          {$H$}
	(C)  node [left,gray]      {$E$}
	(D)  node [left]      {$D$}
	(A)  node [left]           {$A$}
	(B)  node [left,gray]      {$F$}
	(Dp) node [right]          {$C$};
	
	% Drawing again vertex $C$, node (B) because it disappeared behind the edges.
	% Drawing again vertex $H$, node (Dp) because it disappeared behind the edges.
	\fill[black]   (B) circle [radius=2pt]; 
	\fill[red]    (Dp) circle [radius=2pt]; 
	
	% All possible tetrahedrals in Cube
	%	\draw[red,-,dashed, thin] (A)  -- (Dp)
	%	(A)  --  (C)
	%	(Ap) --  (Cp)
	%	(D) -- (Cp);
	
\end{tikzpicture}

==> tetra5.tex <==
\begin{tikzpicture}[scale=0.42] 
	
	% Figure parameters (tta and k needs to have the same sign)
	% They can be modified at will
	\def \tta{ -10.00 } % Defines the first angle of perspective
	\def \k{    -3.00 } % Factor for second angle of perspective
	\def \l{     6.00 } % Defines the width  of the parallelepiped
	\def \d{     5.00 } % Defines the depth  of the parallelepiped
	\def \h{     7.00 } % Defines the heigth of the parallelepiped
	
	% The vertices A,B,C,D define the reference plan (vertical)
	\coordinate (A) at (0,0); 
	\coordinate (B) at ({-\h*sin(\tta)},{\h*cos(\tta)}); 
	\coordinate (C) at ({-\h*sin(\tta)-\d*sin(\k*\tta)},
	{\h*cos(\tta)+\d*cos(\k*\tta)}); 
	\coordinate (D) at ({-\d*sin(\k*\tta)},{\d*cos(\k*\tta)}); 
	
	% The vertices Ap,Bp,Cp,Dp define a plane translated from the 
	% reference plane by the width of the parallelepiped
	\coordinate (Ap) at (\l,0); 
	\coordinate (Bp) at ({\l-\h*sin(\tta)},{\h*cos(\tta)}); 
	\coordinate (Cp) at ({\l-\h*sin(\tta)-\d*sin(\k*\tta)},
	{\h*cos(\tta)+\d*cos(\k*\tta)}); 
	\coordinate (Dp) at ({\l-\d*sin(\k*\tta)},{\d*cos(\k*\tta)}); 
	
	% Marking the vertices of the tetrahedron (red)
	% and of the parallelepiped (black)
	\fill[red]  (A) circle [radius=2pt]; 
	\fill[red]    (B) circle [radius=2pt]; 
	\fill[red]  (C) circle [radius=2pt]; 
	\fill[black]    (D) circle [radius=2pt]; 
	\fill[black]   (Ap) circle [radius=2pt]; 
	\fill[black] (Bp) circle [radius=2pt]; 
	\fill[red]   (Cp) circle [radius=2pt]; 
	\fill[black] (Dp) circle [radius=2pt]; 
	
	% painting first the three visible faces of the tetrahedron
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(A) -- (B) -- (C);
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(A) -- (B) -- (Cp);
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(C) -- (B)  -- (Cp);
	% Draw the edges of the tetrahedron
	\draw[red!80!white,-,very thick] (A) --  (Cp)
	(A) --  (B)
	(A) -- (C)
	(C)  --  (Cp)
	(B) --  (C);
	
	% Draw the visible edges of the parallelepiped
	\draw [-,thin] (B)  --  (A)
	(Ap) -- (Bp)
	(B)  --  (C)
	(D)  --  (C)
	(A)  --  (D)
	(Ap) --  (A)
	(Cp) --  (C)
	(Bp) --  (B)
	(Bp) -- (Cp);
	
	% Draw the hidden edges of the parallelepiped
	\draw [gray,-,thin] (Dp) -- (Cp)
	(D) --  (Dp)
	(Ap) -- (Dp);
	
	
	% Name the vertices (the names are not consistent
	%  with the node name, but it makes the programming easier)
	\draw (Ap) node [right,gray] {$B$}
	(Bp) node [right, gray]           {$G$}
	(Cp) node [right]           {$H$}
	(C)  node [left]       {$E$}
	(D)  node [left,gray]      {$D$}
	(A)  node [left]           {$A$}
	(B)  node [left]            {$F$}
	(Dp) node [right,gray]      {$C$};
	
	% Drawing again vertex $C$, node (B) because it disappeared behind the edges.
	% Drawing again vertex $H$, node (Dp) because it disappeared behind the edges.
	\fill[red]   (B) circle [radius=2pt]; 
	\fill[gray] (Dp) circle [radius=2pt]; 
	
	% All possible tetrahedrals in Cube
	%	\draw[red,-,dashed, thin] (A)  -- (Dp)
	%	(A)  --  (C)
	%	(Ap) --  (Cp)
	%	(D) -- (Cp);
	
\end{tikzpicture}

==> tetra6.tex <==
\begin{tikzpicture}[scale=0.42] 
	
	% Figure parameters (tta and k needs to have the same sign)
	% They can be modified at will
	\def \tta{ -10.00 } % Defines the first angle of perspective
	\def \k{    -3.00 } % Factor for second angle of perspective
	\def \l{     6.00 } % Defines the width  of the parallelepiped
	\def \d{     5.00 } % Defines the depth  of the parallelepiped
	\def \h{     7.00 } % Defines the heigth of the parallelepiped
	
	% The vertices A,B,C,D define the reference plan (vertical)
	\coordinate (A) at (0,0); 
	\coordinate (B) at ({-\h*sin(\tta)},{\h*cos(\tta)}); 
	\coordinate (C) at ({-\h*sin(\tta)-\d*sin(\k*\tta)},
	{\h*cos(\tta)+\d*cos(\k*\tta)}); 
	\coordinate (D) at ({-\d*sin(\k*\tta)},{\d*cos(\k*\tta)}); 
	
	% The vertices Ap,Bp,Cp,Dp define a plane translated from the 
	% reference plane by the width of the parallelepiped
	\coordinate (Ap) at (\l,0); 
	\coordinate (Bp) at ({\l-\h*sin(\tta)},{\h*cos(\tta)}); 
	\coordinate (Cp) at ({\l-\h*sin(\tta)-\d*sin(\k*\tta)},
	{\h*cos(\tta)+\d*cos(\k*\tta)}); 
	\coordinate (Dp) at ({\l-\d*sin(\k*\tta)},{\d*cos(\k*\tta)}); 
	
	% Marking the vertices of the tetrahedron (red)
	% and of the parallelepiped (black)
	\fill[red]    (A) circle [radius=2pt]; 
	\fill[black]  (B) circle [radius=2pt]; 
	\fill[red]    (C) circle [radius=2pt]; 
	\fill[red]    (D) circle [radius=2pt]; 
	\fill[black]  (Ap) circle [radius=2pt]; 
	\fill[black] (Bp) circle [radius=2pt]; 
	\fill[red]   (Cp) circle [radius=2pt]; 
	\fill[black] (Dp) circle [radius=2pt]; 
	
	% painting first the three visible faces of the tetrahedron
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(A) -- (D)  -- (C);
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(A) -- (D) -- (Cp);
	\filldraw[draw=red,bottom color=blue!50!white, top color=blue!3!white]
	(D) -- (C) -- (Cp);
	
	% Draw the edges of the tetrahedron
	\draw[red!80!white,-,very thick] (A) -- (Cp)
	(A) -- (C)
	(A) --  (D)
	(D) -- (C)
	(C)  -- (Cp)
	(D) --  (Cp);
	
	% Draw the visible edges of the parallelepiped
	\draw [-,thin] (B)  --  (A)
	(Ap) -- (Bp)
	(B)  --  (C)
	(D)  --  (C)
	(A)  --  (D)
	(Ap) --  (A)
	(Cp) --  (C)
	(Bp) --  (B)
	(Bp) -- (Cp);
	
	% Draw the hidden edges of the parallelepiped
	\draw [gray,-,thin] (Dp) -- (Cp)
	(D) --  (Dp)
	(Ap) -- (Dp);
	
	
	% Name the vertices (the names are not consistent
	%  with the node name, but it makes the programming easier)
	\draw (Ap) node [right,gray] {$B$}
	(Bp) node [right,gray]     {$G$}
	(Cp) node [right]          {$H$}
	(C)  node [left]          {$E$}
	(D)  node [left]         {$D$}
	(A)  node [left]           {$A$}
	(B)  node [left,gray]      {$F$}
	(Dp) node [right,gray]      {$C$};
	
	% Drawing again vertex $C$, node (B) because it disappeared behind the edges.
	% Drawing again vertex $H$, node (Dp) because it disappeared behind the edges.
	\fill[black]   (B) circle [radius=2pt]; 
	\fill[gray] (Dp) circle [radius=2pt]; 
	
	% All possible tetrahedrals in Cube
	%	\draw[red,-,dashed, thin] (A)  -- (Dp)
	%	(A)  --  (C)
	%	(Ap) --  (Cp)
	%	(D) -- (Cp);
	
\end{tikzpicture}
